A continuous Wick rotation for spinor fields and supersymmetry in Euclidean space

We obtain a continuous Wick rotation for Dirac, Majorana and Weyl spinors $\psi \to \exp ({1\over 2} \theta \gamma^4 \gamma^5)\psi$ which interpolates between Minkowski and Euclidean field theories.

==> (inline-ps-0) <==
postscript
 gsave
 initgraphics
 44 746 translate
 /box{newpath
        moveto
        4 0 rlineto
        0 4 rlineto
        -4 0 rlineto
        closepath fill} def
 0 -6 -714 {0 exch box} for
 0 -6 -714 {522 exch box} for
 6 6 516 {0 box} for
 6 6 516 {-714 box} for
 grestore
 

==> (inline-ps-1) <==
postscript
 gsave
 initgraphics
 229 718 translate
 /Helvetica-Bold findfont 24 scalefont setfont
 .24 setlinewidth
 /arca {5 270 180 arcn stroke} def
 /arcb {5 0 90 arc stroke} def
 /wave {15 -42 arca 5 -42 arcb 5 -32 arca -5 -32 arcb -5 -22 arca
        -15 -22 arcb -15 -12 arca -25 -12 arcb -25 -2 arca -35 -2 arcb}
        def
 /waveth {5 {wave 2 2 translate} repeat} def
 /waves {10 {waveth 10 -10 translate} repeat -200 0 translate} def
 /clipper {newpath 1 .25 scale 77.5 -74 85 0 360 arc clip 1 4 scale} def
 /stone {6 -26 moveto (Stony Brook) show} def
 clipper
 newpath
 waves
 5 -5 translate 10 {stone -.5 .5 translate} repeat 1 setgray stone
 grestore
 

==> (inline-ps-2) <==
postscript
 gsave
 initgraphics
 90 732 translate
 /Helvetica-Bold findfont 24 scalefont setfont
 .24 setlinewidth
 /arca {5 270 180 arcn stroke} def
 /arcb {5 0 90 arc stroke} def
 /wave {15 -42 arca 5 -42 arcb 5 -32 arca -5 -32 arcb -5 -22 arca
        -15 -22 arcb -15 -12 arca -25 -12 arcb -25 -2 arca -35 -2 arcb}
        def
 /waveth {5 {wave 2 2 translate} repeat} def
 /waves {10 {waveth 10 -10 translate} repeat -200 0 translate} def
 /clipper {newpath
   0 0 moveto 155 0 lineto 155 -37 lineto 0 -37 lineto closepath
   clip} def
 /stone {4 -25 moveto (Stony Brook) show} def
 clipper
 newpath
 waves
 5 -5 translate 10 {stone -.5 .5 translate} repeat 1 setgray stone
 grestore
 
